Tolls for Dynamic Equilibrium Flows

We consider dynamic network flows and study the following question: Which dynamic edge flows can be implemented as tolled dynamic equilibrium flows? We study this question for the heterogeneous-user model, where the flow particles are partitioned into populations characterized by their own source,destination-pairs and a cost function associating with any walk and departure time some costs. As our two main results, we first provide a duality-based characterization of implementability of dynamic edge flows for the multi-source, multi-destination case. Secondly, we derive both, a combinatorial and duality-based characterization of implementability of dynamic edge flows for the multi-source, single-destination case. Both results are derived under a fairly general network loading model. For the proof, we make several technical contributions: We formulate a novel infinite dimensional optimization problem, where the goal is to minimize the aggregated costs of the particles with respect to the fixed network loading induced by the given edge flow. This requires the recently introduced concept of autonomous network loadings for which we show several new structural insights. In particular, we give an alternative (tighter) characterization of the existence of autonomous network loadings for our setting by deriving a generalization of a result of M.A. Zarecki\u{\i} on the Lusin $N^{-1}$ property of absolutely continuous monotone functions which may also be of independent interest. These insights allow us to prove the stated characterizations under the assumption of strong duality. Finally, for the case of a single-destination, we are able to provide a non-trivial proof that this assumption is always fulfilled for finitely supported edge flows with costs representing weighted travel times.

==> tikz/CE_ImplementableImpliesNoCycles.tex <==
\documentclass{standalone}

\usepackage{amsmath}
\usepackage{tikz}
\usepackage{pgfplots}

\usetikzlibrary{calc}
\usetikzlibrary{intersections}

\usepackage{adjustbox}
\usepackage{ifthen}

\usepackage{hyperref}
\usepackage{nameref}
\usepackage{cleveref}

\usepackage{enumitem}
\usepackage{layouts}

\tikzstyle{vertex} = [shape=circle,draw=black]
\tikzstyle{namedVertex} = [shape=circle,draw=black]
\tikzstyle{namedVertexF} = [shape=circle,draw=black,fill=white]
\tikzstyle{namedVertexW} = [shape=circle,draw=white,fill=white]
\tikzstyle{edge} = [draw,->,ultra thick]
\tikzstyle{labeledNodeS}=[circle, color=black!75!white, draw, inner sep = 0.1em, minimum size = 1.5em, scale=1.25]
\tikzstyle{normalEdge}=[very thick, >=stealth]


\newcommand{\source}{s}
\newcommand{\dest}{{d}}


\NewDocumentCommand{\CharF}{O{}}{%
	\ifthenelse{\equal{#1}{}}%
	{1}%
	{1_{#1}}%
}

\setlength{\parindent}{0pt}

\definecolor{colA}{rgb}{.8,0,0}
\definecolor{colB}{rgb}{0,0,.8}
\definecolor{colC}{rgb}{0,.8,0}
\definecolor{colD}{rgb}{.8,.8,0}
\definecolor{colE}{rgb}{.8,0,.8}
\definecolor{colF}{rgb}{0,.8,.8}

\colorlet{fcolAr}{colA!70!white}
\colorlet{fcolBr}{colB!70!white}
\colorlet{fcolCr}{colC!70!white}
\colorlet{fcolDr}{colD!70!white}
\colorlet{fcolEr}{colE!70!white}
\colorlet{fcolFr}{colF!70!white}

\tikzstyle{fcolA}=[color=colA,opacity=.7]
\tikzstyle{fcolB}=[color=colB,opacity=.7]
\tikzstyle{fcolC}=[color=colC,opacity=.7]
\tikzstyle{fcolD}=[color=colD,opacity=.7]
\tikzstyle{fcolE}=[color=colE,opacity=.7]
\tikzstyle{fcolF}=[color=colF,opacity=.7]


% Draw a segment of a queue
\newcommand{\drawQueueSegment}[3]{
    \def\collist{{"fcolA","fcolB","fcolC","fcolD","fcolE","fcolF"}}

    \coordinate(tempA)at($(#1)+(-.25,0)$);
    \foreach \width [count=\i,evaluate=\i as \comcol using {\collist[\i-1]}] in {#3}{
        \fill[\comcol](tempA) rectangle +(\width/2,#2);        
        \coordinate(tempA)at($(tempA)+(\width/2,0)$);
    }
}

% Place a queue
\newenvironment{placeQueue}[2]{%
        \begin{scope}[rotate around={#2:(#1)}]
        \coordinate(queuebase)at(#1);%
    }{%
        \end{scope}%
    }

\usepackage{ifthen}
\usepackage{ifthen}

\begin{document}

\newcommand{\drawNetworkSkeleton}[1][]{
    \coordinate(s1t2)at(0,0);
    \coordinate(s2t1)at(4,0);
    
    \node[namedVertexW](temp-s1t2)at(s1t2){$\source_{\color{colA}1}/\dest_{\color{colB}2}$};
    \node[namedVertexW](temp-s2t1)at(s2t1){$\source_{\color{colB}2}/\dest_{\color{colA}1}$};
    
    \draw[edge](temp-s1t2) to[bend left=30]node[below]{\ifthenelse{\equal{#1}{desc}}{$e_1$}{}}(temp-s2t1);
    \draw[edge](temp-s2t1) to[bend left=30]node[above]{\ifthenelse{\equal{#1}{desc}}{$e_2$}{}}(temp-s1t2);
}

\newcommand{\drawNetwork}[1][]{
    \ifthenelse{\equal{#1}{}}{}{
        \ifthenelse{\equal{#1}{desc}}{
            \node at($(s1t2)!.5!(s2t1)+(0,1.6)$){$t=0$:};
        }{
            \node at($(s1t2)!.5!(s2t1)+(0,1.6)$){$t=#1$:};
        }
    }
    
    \node[namedVertexF](s1t2)at(s1t2){$\source_{\color{colA}1}/\dest_{\color{colB}2}$};
    \node[namedVertexF](s2t1)at(s2t1){$\source_{\color{colB}2}/\dest_{\color{colA}1}$};

    \ifthenelse{\equal{#1}{desc} \OR \lengthtest{#1 pt < 1pt}}{
        \draw[line width=5,<-,fcolA](s1t2) -- +(-1.5,0)node[anchor=east,color=colA]{$r_1=\CharF[[0,1]]$};
    }{}
    \ifthenelse{\equal{#1}{desc} \OR \(\lengthtest{#1 pt > 0pt} \AND \lengthtest{#1 pt < 2pt}\)}{
        \draw[line width=5,<-,fcolB](s2t1) -- +(1.5,0)node[anchor=west,color=colB]{$r_2=\CharF[[1,2]]$};
    }{}
}
            
\begin{tikzpicture}
    \begin{scope}[xshift=0cm, yshift=0cm]%0
        \drawNetworkSkeleton[desc]
    
        \drawNetwork[desc]
    \end{scope}

    \begin{scope}[xshift=9cm, yshift=0cm]%1
        \drawNetworkSkeleton
    
        \drawNetwork[1]

        \draw[line width=10pt,fcolA](s1t2)to[bend left=30](s2t1);
    \end{scope}

    \begin{scope}[xshift=0cm, yshift=-3cm]%2
        \drawNetworkSkeleton
    
        \drawNetwork[1.5]

        \draw[line width=10pt,fcolA,dash pattern={on 0cm off 1.55cm on 2cm}](s1t2)to[bend left=30](s2t1);
        \draw[line width=10pt,fcolB,dash pattern={on 1.55cm off 2cm}](s2t1)to[bend left=30](s1t2);
    \end{scope}

    \begin{scope}[xshift=9cm, yshift=-3cm]%2
        \drawNetworkSkeleton
    
        \drawNetwork[2]

        \draw[line width=10pt,fcolB](s2t1)to[bend left=30](s1t2);
    \end{scope}
\end{tikzpicture}


\end{document}

==> tikz/CE_ImplementableImpliesNoZeroTravCycles.tex <==
\documentclass{standalone}

\usepackage{amsmath}
\usepackage{tikz}
\usepackage{pgfplots}

\usetikzlibrary{calc}
\usetikzlibrary{intersections}

\usepackage{adjustbox}
\usepackage{ifthen}
\usepackage{xstring}

\usepackage{hyperref}
\usepackage{nameref}
\usepackage{cleveref}

\usepackage{enumitem}
\usepackage{layouts}

\tikzstyle{vertex} = [shape=circle,draw=black]
\tikzstyle{namedVertex} = [shape=circle,draw=black]
\tikzstyle{namedVertexF} = [shape=circle,draw=black,fill=white]
\tikzstyle{namedVertexW} = [shape=circle,draw=white,fill=white]
\tikzstyle{edge} = [draw,->,ultra thick]
\tikzstyle{labeledNodeS}=[circle, color=black!75!white, draw, inner sep = 0.1em, minimum size = 1.5em, scale=1.25]
\tikzstyle{normalEdge}=[very thick, >=stealth]


\newcommand{\source}{s}
\newcommand{\dest}{d}
\newcommand{\arc}{e}

\newcommand{\inflow}{r}


\NewDocumentCommand{\CharF}{O{}}{%
	\ifthenelse{\equal{#1}{}}%
	{1}%
	{1_{#1}}%
}

% \definecolor{colA}{rgb}{.8,0,0}
% \definecolor{colB}{rgb}{0,0,.8}
% % \definecolor{colC}{rgb}{0,.8,0}
% \definecolor{colC}{rgb}{0,.5,.3}
% \definecolor{colD}{rgb}{.8,.8,0}
% \definecolor{colE}{rgb}{.8,0,.8}
% \definecolor{colF}{rgb}{0,.8,.8}

\definecolor{colA}{rgb}{.8,0,0}
\definecolor{colB}{rgb}{0,0,.8}
\definecolor{colC}{rgb}{0,.5,.3}
\definecolor{colD}{rgb}{.8,.8,0}
\definecolor{colE}{rgb}{0,.8,.8}
\definecolor{colF}{rgb}{.8,0,.8}

\colorlet{fcolAr}{colA!70!white}
\colorlet{fcolBr}{colB!70!white}
\colorlet{fcolCr}{colC!70!white}
\colorlet{fcolDr}{colD!70!white}
\colorlet{fcolEr}{colE!70!white}
\colorlet{fcolFr}{colF!70!white}

\tikzstyle{fcolA}=[color=colA,opacity=.7]
\tikzstyle{fcolB}=[color=colB,opacity=.7]
\tikzstyle{fcolC}=[color=colC,opacity=.7]
\tikzstyle{fcolD}=[color=colD,opacity=.7]
\tikzstyle{fcolE}=[color=colE,opacity=.7]
\tikzstyle{fcolF}=[color=colF,opacity=.7]

\newcommand{\colNo}[1]{{%
		\ifthenelse{\equal{#1}{A}}{\color{red}1}{}%
		\ifthenelse{\equal{#1}{B}}{\color{colB}2}{}%
		\ifthenelse{\equal{#1}{C}}{\color{colC}3}{}%
		\ifthenelse{\equal{#1}{D}}{\color{colD}4}{}%
		\ifthenelse{\equal{#1}{E}}{\color{colE}5}{}%
		\ifthenelse{\equal{#1}{F}}{\color{colF}6}{}%
}}


\usepackage{ifthen}

\providecommand{\QUEUEWIDTH}{18pt}
\providecommand{\QUEUEUHEIGHT}{10pt}
\providecommand{\FLOWUWIDTH}{3.5pt}

\newcommand{\animationdatapath}{}
\input{FlowDrawingModule}



% Package for reading flow data from .csv file
\usepackage{csvsimple}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\renewcommand{\flowcolorlist}{fcolAr,fcolBr,fcolCr,fcolDr,fcolEr,fcolFr}

\begin{document}
	
	\makeatletter
	\ifx\c@timestep\undefined
	\newcounter{timestep}
	\fi
	\makeatother
	
	\makeatletter
	\ifx\c@vertshift\undefined
	\newcounter{vertshift}
	\fi
	\makeatother
	\makeatletter
	\ifx\c@horshift\undefined
	\newcounter{horshift}
	\fi
	\makeatother
	\providecommand{\vertshiftamount}{12cm}
	\providecommand{\horshiftamount}{10cm}
	
	
	
	
	\newcommand{\drawNetworkSkeleton}[1][]{
		
			\coordinate(d)at(0,0);
			\coordinate(v1)at(-4,-4);
			\coordinate(v2)at(4,-4);
			\coordinate(s)at(0,-8);


		
		
		\node[namedVertexW,inner sep=4](temp-d)at(d){$\dest$};
		\node[namedVertexW,inner sep=4, minimum size = 0.8cm](temp-v1)at(v1){};
		\node[namedVertexW,inner sep=4, minimum size = 0.8cm](temp-v2)at(v2){};
		\node[namedVertexW,inner sep=4](temp-s)at(s){$\source$};


		\draw[edge] (temp-v1)--node[below,sloped]{$\arc_5$}node[above,sloped]{$(1,12)$} (temp-d);
		\draw[edge] (temp-v2)--node[below,sloped]{$\arc_6$}node[above,sloped]{$(4,0)$} (temp-d);
		\draw[edge] (temp-s)--node[below,sloped]{$\arc_1$}node[above,sloped]{$(4,0)$} (temp-v1);
		\draw[edge] (temp-s)--node[below,sloped]{$\arc_2$}node[above,sloped]{$(1,12)$} (temp-v2);
		\draw[edge] (temp-v1) to [bend left] node[below,sloped]{$\arc_4$}node[above,sloped]{$(4,0)$} (temp-v2);
		\draw[edge] (temp-v2) to [bend left] node[below,sloped]{$\arc_3$}node[above,sloped]{$(1,12)$}  (temp-v1);
		
	}
	
	
	
\newcommand{\drawNetwork}[1][]{
	
	
	\node[namedVertexF,inner sep=4](temp-d)at(d){$\dest$};
	\node[namedVertexF,inner sep=4, minimum size = 0.8cm](temp-v1)at(v1){};
	\node[namedVertexF,inner sep=4, minimum size = 0.8cm](temp-v2)at(v2){};
	\node[namedVertexF,inner sep=4](temp-s)at(s){$\source$};
	


\draw[line width=5,<-,fcolAr](temp-s) -- +(1,-1)node[anchor=north,color=colA,xshift=1.5cm]{$h_{((\arc_1,\arc_4,\arc_6),1)}=\CharF[[0,1]]$};
\draw[line width=5,<-,fcolBr](temp-s) -- +(-1,-1)node[anchor=north,color=colB,xshift=-1cm]{$h_{((\arc_2,\arc_3,\arc_5),2)}=\CharF[[0,1]]$};
 
 
	
\draw[edge,dotted,opacity=.3] (temp-v1)--(temp-d);
\draw[edge,dotted,opacity=.3] (temp-v2)--(temp-d);
\draw[edge,dotted,opacity=.3] (temp-s)--(temp-v1);
\draw[edge,dotted,opacity=.3] (temp-s)--(temp-v2);
\draw[edge,dotted,opacity=.3] (temp-v1)to [bend left](temp-v2);
\draw[edge,dotted,opacity=.3] (temp-v2)to [bend left](temp-v1);
}



 \begin{tikzpicture}
		\clip(-4.5,0.5)rectangle($(1*\horshiftamount,-1*\vertshiftamount)+(-4.8,2)$);
		\setcounter{vertshift}{0}
		\setcounter{horshift}{0}
		
		\csvreader[head to column names,separator=semicolon]{\animationdatapath AnimationData-CE_ImplementableImpliesNoZeroTravCycles.csv}{}{
			\begin{scope}[xshift=\arabic{horshift}*\horshiftamount,yshift=-\arabic{vertshift}*\vertshiftamount]%0
				\drawNetworkSkeleton[\time]
				
				\drawEdgeFlow{s}{v1}{5.65cm}{\eA}
				\drawEdgeFlow{s}{v2}{5.65cm}{\eB}
				\drawEdgeFlow[bend left]{temp-v1}{temp-v2}{7.7cm}{\eC}
				\drawEdgeFlow[bend left]{temp-v2}{temp-v1}{7.7cm}{\eD}
				\drawEdgeFlow{v1}{d}{5.65cm}{\eE}
				\drawEdgeFlow{v2}{d}{5.65cm}{\eF}
				
				
				\drawNetwork[\time]
			\end{scope}
			\ifthenelse{\value{horshift}<2}{
				\stepcounter{horshift}
			}{
				\setcounter{horshift}{0}
				\stepcounter{vertshift}
		}
	}
	\end{tikzpicture}

\end{document}














==> tikz/CE_NoComSpecOutflowImpliesImplementable.tex <==
\documentclass{standalone}

\usepackage{amsmath}
\usepackage{tikz}
\usepackage{pgfplots}

\usetikzlibrary{calc}
\usetikzlibrary{intersections}

\usepackage{adjustbox}
\usepackage{ifthen}

\usepackage{hyperref}
\usepackage{nameref}
\usepackage{cleveref}

\usepackage{enumitem}
\usepackage{layouts}

\tikzstyle{vertex} = [shape=circle,draw=black]
\tikzstyle{namedVertex} = [shape=circle,draw=black]
\tikzstyle{namedVertexF} = [shape=circle,draw=black,fill=white]
\tikzstyle{namedVertexW} = [shape=circle,draw=white,fill=white]
\tikzstyle{edge} = [draw,->,ultra thick]
\tikzstyle{labeledNodeS}=[circle, color=black!75!white, draw, inner sep = 0.1em, minimum size = 1.5em, scale=1.25]
\tikzstyle{normalEdge}=[very thick, >=stealth]


\newcommand{\source}{s}
\newcommand{\dest}{{d}}


\NewDocumentCommand{\CharF}{O{}}{%
	\ifthenelse{\equal{#1}{}}%
	{1}%
	{1_{#1}}%
}

\setlength{\parindent}{0pt}


\newcounter{horshift}

\usepackage{ifthen}






            

\begin{document}
\definecolor{colA}{rgb}{.8,0,0}%
\definecolor{colB}{rgb}{0,0,.8}%
\definecolor{colC}{rgb}{0,.8,0}%
\definecolor{colD}{rgb}{.8,.8,0}%
\definecolor{colE}{rgb}{.8,0,.8}%
\definecolor{colF}{rgb}{0,.8,.8}%
\colorlet{fcolAr}{colA!70!white}%
\colorlet{fcolBr}{colB!70!white}%
\colorlet{fcolCr}{colC!70!white}%
\colorlet{fcolDr}{colD!70!white}%
\colorlet{fcolEr}{colE!70!white}%
\colorlet{fcolFr}{colF!70!white}%
\tikzstyle{fcolA}=[color=colA,opacity=.7]%
\tikzstyle{fcolB}=[color=colB,opacity=.7]%
\tikzstyle{fcolC}=[color=colC,opacity=.7]%
\tikzstyle{fcolD}=[color=colD,opacity=.7]%
\tikzstyle{fcolE}=[color=colE,opacity=.7]%
\tikzstyle{fcolF}=[color=colF,opacity=.7]%
 \makeatletter%
\ifx\c@timestep\undefined%
 \newcounter{timestep}%
\fi%
 \makeatother%
\newcommand{\drawNetworkSkeleton}[1][]{%
    \coordinate(t2)at(0,0);
    \coordinate(s1s2)at(0,-3);
    \coordinate(t1)at(0,-6);
    
    \node[namedVertexW](temp-t2)at(t2){$\dest_{{\color{colB}2}}$};
    \node[namedVertexW](temp-s1s2)at(s1s2){$\source_{\color{colA}1/{\color{colB}2}}$};
    \node[namedVertexW](temp-t1)at(t1){$\dest_{\color{colA}1}$};

    \draw[edge](temp-s1s2)--node[left]{\ifthenelse{\equal{#1}{desc}}{$e_1$}{}}(temp-t2);
    \draw[edge](temp-s1s2)--node[left]{\ifthenelse{\equal{#1}{desc}}{$e_2$}{}}(temp-t1);
    \draw[edge](temp-t1)to[bend left=50]node[right]{\ifthenelse{\equal{#1}{desc}}{$e_4$}{}}(temp-t2);
    \draw[edge](temp-t2)to[bend left=50]node[left]{\ifthenelse{\equal{#1}{desc}}{$e_3$}{}}(temp-t1);
}%
\newcommand{\drawNetwork}[1][]{
    \ifthenelse{\equal{#1}{}}{
        \stepcounter{timestep}
    }{
        \ifthenelse{\equal{#1}{desc}}{
            \setcounter{timestep}{0}
        }{}
    }
    \node at($(t2)+(0,1.2)$){$t=\arabic{timestep}$:};

    
    \node[namedVertexF](t2)at(t2){$\dest_{{\color{colB}2}}$};
    \node[namedVertexF](s1s2)at(s1s2){$\source_{{\color{colA}1}/{\color{colB}2}}$};
    \node[namedVertexF](t1)at(t1){$\dest_{\color{colA}1}$};

    \ifthenelse{\equal{#1}{desc} \OR \value{timestep}<1}{
        \draw[line width=5,<-,fcolA](s1s2) -- +(-1.3,-.8)node[anchor=east,color=colA]{$r_1=\CharF[[0,1]]$};
        \draw[line width=5,<-,fcolB](s1s2) -- +(1.3,-.8)node[anchor=west,color=colB]{$r_2=\CharF[[0,1]]$};
    }{}
}%
\begin{tikzpicture}
%\clip(-4,1.5)rectangle(18,-16);
    %\newcounter{horshift}
    \newcommand{\horshiftamount}{5cm}
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % flow without commodity specific outflow from sinks

    \begin{scope}[yshift=0cm]
    \setcounter{horshift}{0}

    \begin{scope}[xshift=\arabic{horshift}*\horshiftamount]%0
        \drawNetworkSkeleton[desc]
    
        \drawNetwork[desc]
    \end{scope}

    \stepcounter{horshift}
    \begin{scope}[xshift=\arabic{horshift}*\horshiftamount]%1
        \drawNetworkSkeleton

        \draw[line width=10pt,fcolA](s1s2) -- (t2);
        \draw[line width=10pt,fcolB](s1s2) -- (t1);
    
        \drawNetwork
    \end{scope}

    \stepcounter{horshift}
    \begin{scope}[xshift=\arabic{horshift}*\horshiftamount]%2
        \drawNetworkSkeleton
    
        \drawNetwork

        \draw[line width=10pt,fcolA,shorten <=-1,shorten >=-1](t2) to[bend left=50] (t1);
        \draw[line width=10pt,fcolB,shorten <=-1,shorten >=-1](t1) to[bend left=50] (t2);

        \drawNetwork[notime]
    \end{scope}

    \end{scope}

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % "optimal" flow

    \begin{scope}[yshift=-9cm]
    \setcounter{horshift}{0}

    \begin{scope}[xshift=\arabic{horshift}*\horshiftamount]%0
        \drawNetworkSkeleton[desc]
    
        \drawNetwork[desc]
    \end{scope}

    \stepcounter{horshift}
    \begin{scope}[xshift=\arabic{horshift}*\horshiftamount]%1
        \drawNetworkSkeleton

        \draw[line width=10pt,fcolA](s1s2) -- (t1);
        \draw[line width=10pt,fcolB](s1s2) -- (t2);
    
        \drawNetwork
    \end{scope}

    \stepcounter{horshift}
    \begin{scope}[xshift=\arabic{horshift}*\horshiftamount]%2
        \drawNetworkSkeleton
    
        \drawNetwork
    \end{scope}

    \end{scope}
\end{tikzpicture}
\end{document}
